A Process Algebra for Wireless Mesh Networks used for Modelling, Verifying and Analysing AODV

We propose AWN (Algebra for Wireless Networks), a process algebra tailored to the modelling of Mobile Ad hoc Network (MANET) and Wireless Mesh Network (WMN) protocols. It combines novel treatments of local broadcast, conditional unicast and data structures. In this framework we present a rigorous analysis of the Ad hoc On-Demand Distance Vector (AODV) protocol, a popular routing protocol designed for MANETs and WMNs, and one of the four protocols currently standardised by the IETF MANET working group. We give a complete and unambiguous specification of this protocol, thereby formalising the RFC of AODV, the de facto standard specification, given in English prose. In doing so, we had to make non-evident assumptions to resolve ambiguities occurring in that specification. Our formalisation models the exact details of the core functionality of AODV, such as route maintenance and error handling, and only omits timing aspects. The process algebra allows us to formalise and (dis)prove crucial properties of mesh network routing protocols such as loop freedom and packet delivery. We are the first to provide a detailed proof of loop freedom of AODV. In contrast to evaluations using simulation or model checking, our proof is generic and holds for any possible network scenario in terms of network topology, node mobility, etc. Due to ambiguities and contradictions the RFC specification allows several interpretations; we show for more than 5000 of them whether they are loop free or not, thereby demonstrating how the reasoning and proofs can relatively easily be adapted to protocol variants. Using our formal and unambiguous specification, we find shortcomings of AODV that affect performance, e.g. the establishment of non-optimal routes, and some routes not being found at all. We formalise improvements in the same process algebra; carrying over the proofs is again easy.

==> processes/aodv_no_rreqid.tex <==
% !TEX root = ../paper.tex
\DEFPROCESS{\AODV}{\ip\comma\sn\comma\rt\comma\rreqs\comma\queues}
	\STATE\dots \COMMENT{Lines~\ref{aodv:line2}--\ref{aodv:line7} of Pro.~\ref{pro:aodv}}
		\renewcommand{\algorithmicif}{$+$ \textbf{[}}%local redef
	\IF[RREQ]{$\msg =\rreqID(\hops\comma\dip\comma\dsn\comma\dsk\comma\oip\comma\osn\comma\sip)$}
			\COMLINE{update the route to \sip\ in \rt}				
			\UPD{\rt:=\upd{\rt}{(\sip,0,\unkno,\val,1,\sip,\emptyset)}}				
			\COMMENT{$0$ is used since no sequence number is known}%
			 \STATE\RREQ($\hops\comma\dip\comma\dsn\comma\dsk\comma\oip\comma\osn\comma\sip\,\comma\,\ip\comma\sn\comma\rt\comma\rreqs\comma\queues$)
		\ENDIFii
	\STATE\dots \COMMENT{Lines~\ref{aodv:line12}--\ref{aodv:line36} of Pro.~\ref{pro:aodv}}
		\IFempty
			\COMLINE{update \rreqs\ by adding $(\ip,\sn)$}
			\UPD{\rreqs := \rreqs\cup\{(\ip,\sn)\}}
			\broadcast{\rreqID(0\comma\dip\comma\sqn{\rt}{\dip}\comma\sqnf{\rt}{\dip}\comma\ip\comma\sn\comma\ip)}\ .
			\aodv{\ip}{\sn}{\rt}{\rreqs}{\queues}											
	\ENDIFii


==> processes/disallow_selfentries_rrep.tex <==
% !TEX root = ../paper.tex
\DEFPROCESS{\RREP}{\hops\comma\dip\comma\dsn\comma\oip\comma\sip\,\comma\,\ip\comma\rt\comma\sn\comma\rreqs\comma\queues}
%	\COMLINE{routing that describes the handling of a received route reply}
	\IF[the routing table has to be updated]{$\dip\not=\ip\ans\rt\not=\upd{\rt}{(\dip\comma\dsn\comma\kno\comma\val\comma\hops+1\comma\sip\comma\emptyset)}$}			\label{rrep5b:line1}
	 	\STATE\dots \COMMENT{Lines~\ref{rrep:line5}--\ref{rrep:line23a} of Pro.~\ref{pro:rrep}}
	\ELSIF[the routing table is not updated]{$\dip=\ip\ors\rt=\upd{\rt}{(\dip\comma\dsn\comma\kno\comma\val\comma\hops+1\comma\sip\comma\emptyset)}$}			               \label{rrep5b:line5}
		\aodvL{\ip}{\sn}{\rt}{\rreqs}{\queues}
	\ENDIFii


==> processes/disallow_selfentries_rrep2.tex <==
% !TEX root = ../paper.tex
\DEFPROCESS{\RREP}{\hops\comma\dip\comma\dsn\comma\oip\comma\sip\,\comma\,\ip\comma\rt\comma\sn\comma\rreqs\comma\queues}
%	\COMLINE{routing that describes the handling of a received route reply}
	\IF[the routing table has to be updated]{$\dip\not=\ip\ans\rt\not=\upd{\rt}{(\dip\comma\dsn\comma\kno\comma\val\comma\hops+1\comma\sip\comma\emptyset)}$}
	 	\STATE\dots \COMMENT{Lines~\ref{rrep:line5}--\ref{rrep:line23a} of Pro.~\ref{pro:rrep}}
	\ELSIF[update would yield a self-entry]{$\dip=\ip\ans\rt\not=\upd{\rt}{(\dip\comma\dsn\comma\kno\comma\val\comma\hops+1\comma\sip\comma\emptyset)}$}	
	\COMLINE{skip all routing table updates}
	 	\STATE\dots \COMMENT{Lines~\ref{rrep:line5a}--\ref{rrep:line11} of Pro.~\ref{pro:rrep}}
	 	\STATE\dots \COMMENT{Lines~\ref{rrep:line13}--\ref{rrep:line23a} of Pro.~\ref{pro:rrep}}
	\ELSIF[the routing table is not updated]{$\rt=\upd{\rt}{(\dip\comma\dsn\comma\kno\comma\val\comma\hops+1\comma\sip\comma\emptyset)}$}
%		\STATE\dots \COMMENT{Lines~\ref{rrep:line25a}--\ref{rrep:line34} of Pro.~\ref{pro:rrep}}
		\aodvL{\ip}{\sn}{\rt}{\rreqs}{\queues}
	\ENDIFii

